Corotational Cut Finite Element Method for real-time surgical simulation: application to needle insertion simulation

This paper describes the use of the corotational cut Finite Element Method (FEM) for real-time surgical simulation. Users only need to provide a background mesh which is not necessarily conforming to the boundaries/interfaces of the simulated object. The details of the surface, which can be directly obtained from binary images, are taken into account by a multilevel embedding algorithm applied to elements of the background mesh that cut by the surface. Boundary conditions can be implicitly imposed on the surface using Lagrange multipliers. The implementation is verified by convergence studies with optimal rates. The algorithm is applied to various needle insertion simulations (e.g. for biopsy or brachytherapy) into brain and liver to verify the reliability of method, and numerical results show that the present method can make the discretisation independent from geometric description, and can avoid the complexity of mesh generation of complex geometries while retaining the accuracy of the standard FEM. Using the proposed approach is very suitable for real-time and patient specific simulations as it improves the simulation accuracy by taking into account automatically and properly the simulated geometry.

==> box2d_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'box2d_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1221.621875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50621228)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{box2d_new.pdf}}%
    \put(-0.00217436,0.26915039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{box2d_new.pdf}}%
    \put(0.6618609,0.34315037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\qquad \text{inside}$}}}%
    \put(0.6618609,0.23575216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\qquad \text{cut}$}}}%
    \put(0.6618609,0.12049555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0\qquad \text{outside}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{box2d_new.pdf}}%
  \end{picture}%
\endgroup%


==> domain_definition.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain_definition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{577.46777344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99804076)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{domain_definition.pdf}}%
    \put(0.20611774,0.21310231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_1$}}}%
    \put(0.62585397,0.52165904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_2$}}}%
    \put(0.69597422,0.27740134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{domain_definition.pdf}}%
  \end{picture}%
\endgroup%


==> immersed_intereface_problem.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'immersed_intereface_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{766.51135542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44040619)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{immersed_intereface_problem.pdf}}%
    \put(0.69347732,0.00680844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{\bar{u}}$}}}%
    \put(0.57380187,0.4086878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{\bar{t}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{immersed_intereface_problem.pdf}}%
    \put(0.38041613,0.27431078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{\lambda}$}}}%
    \put(0.25954335,0.20156505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\bm{\lambda}$}}}%
    \put(0.65998287,0.07797478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_u$}}}%
    \put(0.63827578,0.3675099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_t$}}}%
    \put(0.77722546,0.16938891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.47640833,0.10950587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \Omega$}}}%
  \end{picture}%
\endgroup%


==> implicit_boundary_problem.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'implicit_boundary_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{939.91557925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6134287)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{implicit_boundary_problem.pdf}}%
    \put(0.56147808,0.29230067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{implicit_boundary_problem.pdf}}%
    \put(0.69386466,0.20393734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{\bar{u}}$}}}%
    \put(0.66654962,0.26197426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{implicit_boundary_problem.pdf}}%
    \put(0.58617881,0.52733898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{\bar{t}}$}}}%
    \put(0.6387579,0.49375796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{implicit_boundary_problem.pdf}}%
    \put(0.31023344,0.36482508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{\lambda}$}}}%
    \put(0.2116604,0.30550013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\bm{\lambda}$}}}%
    \put(0.75486525,0.38188888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
  \end{picture}%
\endgroup%


==> integration_on_cut_element.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'integration_on_cut_element.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1709.83563761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33554792)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{integration_on_cut_element.pdf}}%
    \put(0.34270353,0.0581137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.55937716,0.11688565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.38780249,0.28751508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{integration_on_cut_element.pdf}}%
    \put(0.55281746,0.23193395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{interface}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{integration_on_cut_element.pdf}}%
    \put(0.51684048,0.26831705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{n}$}}}%
    \put(0.45010459,0.05701465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_2$}}}%
    \put(0.34934042,0.32310612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{integration_on_cut_element.pdf}}%
    \put(0.20318079,0.06585222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.03942242,0.28642478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.0327384,0.06518381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.16392197,0.06546515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.05229892,0.22788677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.03407517,0.0210693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Natural coordinates}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{integration_on_cut_element.pdf}}%
    \put(0.90300473,0.07302084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.73924637,0.29359339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.73256236,0.07235243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.86468171,0.07263378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.75212287,0.23505538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.73389912,0.02294082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Natural coordinates}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{integration_on_cut_element.pdf}}%
    \put(0.06307465,0.10699797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{\xi}_i$}}}%
    \put(0.39349175,0.10044387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{x}_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{integration_on_cut_element.pdf}}%
    \put(0.7857757,0.1231302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\bm{\xi}}_i$}}}%
    \put(0.15812133,0.20158698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{x}_i = \chi(\bm{\xi}_i)$}}}%
    \put(0.58065376,0.18079121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\bm{\xi}}_i = \chi^{-1}_p(\b{x}_i)$}}}%
    \put(-0.00159006,0.000265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{used for subtetrahedron}}}%
    \put(0.65343898,0.00389291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{used for the cut (parent) tetrahedron}}}%
  \end{picture}%
\endgroup%


==> intersection_determination.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersection_determination.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{705.51158515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70493202)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intersection_determination.pdf}}%
    \put(0.09326742,0.0660266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.62065258,0.20619493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.20256655,0.62199009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0.58170755,0.497137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1'$}}}%
    \put(0.31268392,0.46709392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intersection_determination.pdf}}%
    \put(0.47636542,0.5694588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{n}$}}}%
    \put(0.61856128,0.36135408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta(x)$}}}%
    \put(0.60567177,0.14585914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta(P_1) < 0$}}}%
    \put(0.07162082,0.01069704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta(P_3) < 0$}}}%
    \put(0.17427885,0.67047121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta(P_2) > 0$}}}%
  \end{picture}%
\endgroup%


==> neumann_boundary_condition.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'neumann_boundary_condition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1140.76451579bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4611231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{neumann_boundary_condition.pdf}}%
    \put(0.05768174,0.05481339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.38384577,0.1415012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.12527835,0.39865184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{neumann_boundary_condition.pdf}}%
    \put(0.16001389,0.28753077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{Q}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{neumann_boundary_condition.pdf}}%
    \put(0.54156776,0.05481339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.86773178,0.1415012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.65166861,0.3915678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{neumann_boundary_condition.pdf}}%
    \put(0.54862202,0.13389177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{Q_3}$}}}%
    \put(0.62856959,0.43981064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{Q_2}$}}}%
    \put(0.84964859,0.21034473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{Q_1}$}}}%
    \put(0.17431505,0.00369819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.69046014,0.00369819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.14934525,0.23301064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\b{x}_i$}}}%
  \end{picture}%
\endgroup%

